MSSM Predictions for $B^0 \to \mu^+ \mu^-$ at Tevatron and LHC

During the last few years the Tevatron has improved the bounds on rare $B$-meson decays into two leptons. Sensitivity to this decay is also one of the benchmark goals for LHCb performance. We compute the complete 1-loop MSSM contribution to $B^0_{s,d}\to \mu^+\^-mu$ and study the predictions for arbitrary flavour mixing parameters. We discuss the possibility of both enhancing and suppressing the branching ratios relative to their SM expectations. We find that there are ``cancellation regions'' in parameter space where the branching ratio is suppressed well below the SM expectation, making it effectively invisible to the LHC.

==> (inline-ps-0) <==
 /arrowdown{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 3.6 mul neg moveto         % Arrow is a triangle
        nwidth 1.8 mul nwidth 4.5 mul rlineto
        nwidth 3.6 mul neg 0 rlineto
        nwidth 1.8 mul nwidth 4.5 mul neg rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-1) <==
 /arrowup{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 3.6 mul moveto             % Arrow is a triangle
        nwidth 1.8 mul nwidth 4.5 mul neg rlineto
        nwidth 3.6 mul neg 0 rlineto
        nwidth 1.8 mul nwidth 4.5 mul rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-2) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
